Two-parameter Quantum Group of Exceptional Type G_2 and Lusztig's Symmetries

We give the defining structure of two-parameter quantum group of type G_2 defined over a field {\Bbb Q}(r,s) (with r\ne s), and prove the Drinfel'd double structure as its upper and lower triangular parts, extending an earlier result of [BW1] in type A and a recent result of [BGH1] in types B, C, D. We further discuss the Lusztig's Q-isomorphisms from U_{r,s}(G_2) to its associated object U_{s^{-1},r^{-1}}(G_2), which give rise to the usual Lusztig's symmetries defined not only on U_q(G_2) but also on the centralized quantum group U_q^c(G_2) only when r=s^{-1}=q. (This also reflects the distinguishing difference between our newly defined two-parameter object and the standard Drinfel'd-Jimbo quantum groups). Some interesting (r,s)-identities holding in U_{r,s}(G_2) are derived from this discussion.

==> (inline-0) <==
\begin{tabular}{|l|p{2.5em}|}\hline
%\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{1}}
%\\\hline
$f_1\omega_1'^3\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes f_1\omega_2' \otimes f_2$ &
$x^{2}a$
\\\hline
$ \omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'f_1\omega_2'
\otimes f_1\omega_2' \otimes f_2$ & $x^{3}a$
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'f_1\omega_2'
\otimes f_1\omega_2' \otimes f_2$ & $x^{4}a$
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes f_1\omega_2' \otimes f_2$ &
$x^{5}a$
\\\hline
$f_1\omega_1'^3\omega_2' \otimes \omega_1'^{2}f_1\omega_2' \otimes
\omega_1'f_1\omega_2' \otimes f_1\omega_2' \otimes f_2$ & $x^{3}a$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes \omega_1'f_1\omega_2' \otimes
f_1\omega_2' \otimes f_2$ & $x^{4}a$
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes \omega_1'f_1\omega_2' \otimes
f_1\omega_2' \otimes f_2$ & $x^{5}a$
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{2}f_1\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes f_1\omega_2' \otimes f_2$ &
$x^{6}a$
\\\hline
\end{tabular}
\end{center}

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{2}}
\\\hline

$f_1\omega_1'^3\omega_2' \otimes f_1\omega_1'^2\omega_2' \otimes
f_1\omega_1'\omega_2' \otimes \omega_1'f_2 \otimes f_1$  & $\bar
xa$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes f_1\omega_1'^2\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2 \otimes f_1$ &
$\bar xxa$
\\\hline

$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
f_1\omega_1'^2\omega_2' \otimes f_1\omega_1'\omega_2' \otimes
\omega_1'f_2 \otimes f_1$ & $\bar xx^{2}a$
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes f_1\omega_1'^2\omega_2' \otimes
f_1\omega_1'\omega_2' \otimes \omega_1'f_2 \otimes f_1$ & $\bar
xx^{3}a$
\\\hline

$f_1\omega_1'^3\omega_2'\otimes \omega_1'f_1\omega_1'\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2 \otimes f_1$ &
$\bar xxa$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes f_1\omega_1'\omega_2'
\otimes \omega_1'f_2 \otimes f_1$& $\bar xx^{2}a$
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes f_1\omega_1'\omega_2'
\otimes \omega_1'f_2 \otimes f_1$ & $\bar xx^{3}a$
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2 \otimes f_1$&
$\bar xx^{4}a$
\\\hline

$ f_1\omega_1'^3\omega_2' \otimes \omega_1'^{2}f_1\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2 \otimes f_1$&
$\bar xx^{2}a$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes f_1\omega_1'\omega_2' \otimes
\omega_1'f_2 \otimes f_1$& $\bar xx^{3}a$
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes f_1\omega_1'\omega_2' \otimes
\omega_1'f_2 \otimes f_1$ & $\bar xx^{4}a$
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{2}f_1\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2 \otimes f_1$&
$\bar xx^{5}a$
\\\hline
\end{tabular}
\end{center}

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{2}}
\\\hline
$f_1\omega_1'^3\omega_2'\otimes f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'f_1\omega_2' \otimes \omega_1'f_2 \otimes f_1$& $\bar
x{x}a$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes
f_1\omega_1'^{2}\omega_2' \otimes \omega_1'f_1\omega_2' \otimes
\omega_1'f_2 \otimes f_1$ & $\bar xx^{2}a$
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
f_1\omega_1'^{2}\omega_2' \otimes \omega_1'f_1\omega_2' \otimes
\omega_1'f_2 \otimes f_1$  & $\bar xx^{3}a$
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes f_1\omega_1'^{2}\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes \omega_1'f_2 \otimes f_1$
&$\bar xx^{4}a$
\\\hline

$f_1\omega_1'^3\omega_2' \otimes\omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes \omega_1'f_2 \otimes f_1$ &
$\bar xx^{2}a$
\\\hline

$ \omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'f_1\omega_2'
\otimes \omega_1'f_2 \otimes f_1$ & $\bar xx^{3}a$
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'f_1\omega_2'
\otimes \omega_1'f_2 \otimes f_1$ &$\bar xx^{4}a$
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes \omega_1'f_2 \otimes f_1$ &
$\bar xx^{5}a$
\\\hline

$f_1\omega_1'^3\omega_2' \otimes \omega_1'^{2}f_1\omega_2' \otimes
\omega_1'f_1\omega_2' \otimes \omega_1'f_2 \otimes f_1$ &$\bar
xx^{3}a$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes \omega_1'f_1\omega_2' \otimes
\omega_1'f_2 \otimes f_1$ & $\bar xx^{4}a$
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes \omega_1'f_1\omega_2' \otimes
\omega_1'f_2 \otimes f_1$ & $\bar xx^{5}a$
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{2}f_1\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes \omega_1'f_2 \otimes f_1$ &
$\bar xx^{6}a$
\\\hline

\end{tabular}
\end{center}

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{3}}
\\\hline

$f_1\omega_1'^3\omega_2' \otimes f_1\omega_1'^2\omega_2' \otimes
\omega_1'^{2}f_2 \otimes \omega_1'f_1 \otimes f_1$ &$\bar x^{2}xa$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes f_1\omega_1'^2\omega_2'
\otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1 \otimes f_1$ &$\bar
x^{2}x^{2}a$
\\\hline
 $\omega_1'^{2}f_1\omega_1'\omega_2'
\otimes f_1\omega_1'^2\omega_2' \otimes \omega_1'^{2}f_2 \otimes
\omega_1'f_1 \otimes f_1$ & $\bar x^{2}x^{3}a$
\\\hline
 $\omega_1'^{3}f_1\omega_2' \otimes f_1\omega_1'^2\omega_2'
\otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1 \otimes f_1$ &$\bar
x^{2}x^{4}a$
\\\hline
$f_1\omega_1'^3\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1 \otimes f_1$ &$\bar
x^{2}x^{2}a$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'^{2}f_2 \otimes
\omega_1'f_1 \otimes f_1$ & $\bar x^{2}x^{3}a$
\\\hline

$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'^{2}f_2 \otimes
\omega_1'f_1 \otimes f_1$ & $\bar x^{2}x^{4}a$
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1 \otimes f_1$ & $\bar
x^{2}x^{5}a$
\\\hline

$ f_1\omega_1'^3\omega_2' \otimes \omega_1'^{2}f_1\omega_2'
\otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1 \otimes f_1$&$\bar
x^{2}x^{3}a $
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes  \omega_1'^{2}f_2 \otimes
\omega_1'f_1 \otimes f_1$&$\bar x^{2}x^{4}a $
\\\hline

$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes  \omega_1'^{2}f_2 \otimes
\omega_1'f_1 \otimes f_1$ &$\bar x^{2}x^{5}a $
\\\hline

$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{2}f_1\omega_2'
\otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1 \otimes f_1$ &$\bar
x^{2}x^{6}a $
\\\hline

$f_1\omega_1'^3\omega_2' \otimes f_1\omega_1'^2\omega_2' \otimes
\omega_1'^{2}f_2 \otimes f_1 \omega_1'\otimes f_1$ &$\bar x^{2}a$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes f_1\omega_1'^2\omega_2'
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1' \otimes f_1$ &$\bar
x^{2}xa$
\\\hline
 $\omega_1'^{2}f_1\omega_1'\omega_2'
\otimes f_1\omega_1'^2\omega_2' \otimes \omega_1'^{2}f_2 \otimes
f_1\omega_1' \otimes f_1$ &$\bar x^{2}x^{2}a$
\\\hline
 $\omega_1'^{3}f_1\omega_2' \otimes f_1\omega_1'^2\omega_2'
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1' \otimes f_1$ &$\bar
x^{2}x^{3}a$
\\\hline

$f_1\omega_1'^3\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1' \otimes f_1$ &$\bar
x^{2}xa$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'^{2}f_2 \otimes
f_1\omega_1' \otimes f_1$&$\bar x^{2}x^{2}a$
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'^{2}f_2 \otimes
f_1\omega_1' \otimes f_1$ & $\bar x^{2}x^{3}a$
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1' \otimes f_1$ & $\bar
x^{2}x^{4}a$
\\\hline

$ f_1\omega_1'^3\omega_2' \otimes \omega_1'^{2}f_1\omega_2'
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1' \otimes f_1$ &$\bar
x^{2}x^{2}a $
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes  \omega_1'^{2}f_2 \otimes
f_1\omega_1' \otimes f_1$ &$\bar x^{2}x^{3}a $ \\\hline

$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes  \omega_1'^{2}f_2 \otimes
f_1\omega_1' \otimes f_1$ &$\bar x^{2}x^{4}a $
\\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{2}f_1\omega_2'
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1' \otimes f_1$&$\bar
x^{2}x^{5}a $ \\\hline

\end{tabular}
\end{center}

%The following is the 4 group!

\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{4}}
\\\hline

$f_1\omega_1'^3\omega_2' \otimes \omega_1'^{3}f_2 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$ & $\bar x^{3}xa$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes \omega_1'^{3}f_2 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$ & $\bar
x^{3}x^{2}a$
 \\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes \omega_1'^{3}f_2
\otimes f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$ & $\bar
x^{3}x^{3}a$
 \\\hline

$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{3}f_2 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$& $\bar
x^{3}x^{4}a$
\\\hline
\end{tabular}
\end{center}

%The following is the 4 group!

\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{4}}
\\\hline
$f_1\omega_1'^3\omega_2' \otimes \omega_1'^{3}f_2 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$ & $\bar
x^{3}x^{2}a$
\\\hline

$\omega_1'f_1\omega_1'^2\omega_2'\otimes \omega_1'^{3}f_2 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$& $\bar
x^{3}x^{3}a $
\\\hline

$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes \omega_1'^{3}f_2
\otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$ &$
\bar x^{3}x^{4}a$
 \\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{3}f_2 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$& $\bar
x^{3}x^{5}a$
\\\hline
$f_1\omega_1'^3\omega_2' \otimes \omega_1'^{3}f_2 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$& $\bar
x^{3}x^{3}a$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2'\otimes \omega_1'^{3}f_2 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$& $\bar
x^{3}x^{4}a $
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes \omega_1'^{3}f_2
\otimes \omega_1'^{2}f_1\omega_1' \otimes \omega_1'f_1 \otimes
f_1$ &$ \bar x^{3}x^{5}a$
 \\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{3}f_2 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$& $\bar
x^{3}x^{6}a$
\\\hline

$f_1\omega_1'^3\omega_2' \otimes \omega_1'^{3}f_2 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ & $\bar x^{3}a$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes \omega_1'^{3}f_2 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$& $\bar x^{3}xa$
 \\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes \omega_1'^{3}f_2
\otimes f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ & $\bar
x^{3}x^{2}a$
 \\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{3}f_2 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$& $\bar
x^{3}x^{3}a$
\\\hline

$f_1\omega_1'^3\omega_2' \otimes \omega_1'^{3}f_2 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$& $\bar
x^{3}xa$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2'\otimes \omega_1'^{3}f_2 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ & $\bar
x^{3}x^{2}a $
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes \omega_1'^{3}f_2
\otimes \omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$&$
\bar x^{3}x^{3}a$
 \\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{3}f_2 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ & $\bar
x^{3}x^{4}a$
\\\hline
$f_1\omega_1'^3\omega_2' \otimes \omega_1'^{3}f_2 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$& $\bar
x^{3}x^{2}a$
\\\hline

$\omega_1'f_1\omega_1'^2\omega_2'\otimes \omega_1'^{3}f_2 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$& $\bar
x^{3}x^{3}a $
\\\hline
$\omega_1'^{2}f_1\omega_1'\omega_2' \otimes \omega_1'^{3}f_2
\otimes \omega_1'^{2}f_1\omega_1' \otimes f_1\omega_1' \otimes
f_1$&$ \bar x^{3}x^{4}a$
 \\\hline
$\omega_1'^{3}f_1\omega_2' \otimes \omega_1'^{3}f_2 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$& $\bar
x^{3}x^{5}a$
\\\hline

\end{tabular}
\end{center}

%The following is the 5 group!
\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{5}}
\\\hline

$\omega_1'^{4}f_2 \otimes f_1\omega_1'^3 \otimes f_1\omega_1'^2
\otimes \omega_1'f_1 \otimes f_1$ & $\bar x^{4}xa$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'f_1\omega_1'^2 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$  & $\bar
x^{4}x^{2}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'^{2}f_1\omega_1' \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$  & $\bar
x^{4}x^{3}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'^{3}f_1 \otimes f_1\omega_1'^2
\otimes \omega_1'f_1 \otimes f_1$& $\bar x^{4}x^{4}a$
\\\hline

$\omega_1'^{4}f_2 \otimes f_1\omega_1'^3 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$ &$\bar
x^{4}x^{2}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$& $\bar
x^{4}x^{3}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'^{2}f_1\omega_1' \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$& $\bar
x^{4}x^{4}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'^{3}f_1 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$ &$\bar
x^{4}x^{5}a$
\\\hline

$\omega_1'^{4}f_2 \otimes f_1\omega_1'^3 \otimes \omega_1'^{2}f_1
\otimes \omega_1'f_1 \otimes f_1$ &$\bar x^{4}x^{3}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$ & $\bar
x^{4}x^{4}a$
\\\hline

$\omega_1'^{4}f_2 \otimes \omega_1'^{2}f_1\omega_1' \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$ & $\bar
x^{4}x^{5}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'^{3}f_1 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$ &$\bar
x^{4}x^{6}a$
\\\hline

$\omega_1'^{4}f_2 \otimes f_1\omega_1'^3 \otimes f_1\omega_1'^2
\otimes f_1\omega_1' \otimes f_1$ & $\bar x^{4}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'f_1\omega_1'^2 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ & $\bar x^{4}xa$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'^{2}f_1\omega_1' \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ & $\bar
x^{4}x^{2}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'^{3}f_1 \otimes f_1\omega_1'^2
\otimes f_1\omega_1' \otimes f_1$  & $\bar x^{4}x^{3}a$
\\\hline

$\omega_1'^{4}f_2 \otimes f_1\omega_1'^3 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ &$\bar
x^{4}xa$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$& $\bar
x^{4}x^{2}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'^{2}f_1\omega_1' \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ & $\bar
x^{4}x^{3}a$
\\\hline

$\omega_1'^{4}f_2 \otimes \omega_1'^{3}f_1 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ &$\bar
x^{4}x^{4}a$
\\\hline
\end{tabular}
\end{center}

%The following is the 5 group!
\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{5}}
\\\hline
$\omega_1'^{4}f_2 \otimes f_1\omega_1'^3 \otimes \omega_1'^{2}f_1
\otimes f_1\omega_1' \otimes f_1$&$\bar x^{4}x^{2}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'^{2}f_1 \otimes 'f_1\omega_1 \otimes f_1$ & $\bar
x^{4}x^{3}a$
\\\hline

$\omega_1'^{4}f_2 \otimes \omega_1'^{2}f_1\omega_1' \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$ & $\bar
x^{4}x^{4}a$
\\\hline
$\omega_1'^{4}f_2 \otimes \omega_1'^{3}f_1 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$ &$\bar
x^{4}x^{5}a$
\\\hline
\end{tabular}
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{1}}
\\\hline

$ \omega_2'f_1\omega_1'^3 \otimes \omega_2'f_1\omega_1'^2 \otimes
\omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$ & $ay^4$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes \omega_2'f_1\omega_1'^2
\otimes \omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$ &
$axy^4$
\\\hline
 $\omega_1'^{2}\omega_2'f_1\omega_1'
\otimes \omega_2'f_1\omega_1'^2 \otimes \omega_2'f_1\omega_1'
\otimes \omega_2'f_1\otimes f_2$ & $ax^{2}y^4$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_2'f_1\omega_1'^2 \otimes
\omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$ &
$ax^{3}y^4$
\\\hline

$\omega_2'f_1\omega_1'^3 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$ &
$axy^4$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_2'f_1\omega_1'
\otimes \omega_2'f_1\otimes f_2$ & $ax^{2}y^4$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1'\otimes
\omega_1'\omega_2'f_1\omega_1'\otimes \omega_2'f_1\omega_1'
\otimes \omega_2'f_1\otimes f_2$ & $ax^{3}y^4$
\\\hline
$\omega_1'^{3}\omega_2'f_1\otimes
\omega_1'\omega_2'f_1\omega_1'\otimes\omega_2'f_1\omega_1' \otimes
\omega_2'f_1\otimes f_2$ & $ax^{4}y^4$
\\\hline

$ \omega_2'f_1\omega_1'^3 \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_2'f_1\omega_1' \otimes \omega_2'f_1 \otimes f_2$ &
$ax^{2}y^4$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_2'f_1\omega_1' \otimes
\omega_2'f_1 \otimes f_2$ & $ax^{3}y^4$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_2'f_1\omega_1' \otimes
\omega_2'f_1 \otimes f_2$ & $ax^{4}y^4$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_2'f_1\omega_1' \otimes \omega_2'f_1 \otimes f_2$ &
$ax^{5}y^4$
\\\hline
$\omega_2'f_1\omega_1'^3 \otimes \omega_2'f_1\omega_1'^{2}
\otimes\omega_1'\omega_2'f_1 \otimes \omega_2'f_1 \otimes f_2$ &
$axy^4$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_2'f_1\omega_1'^{2} \otimes\omega_1'\omega_2'f_1 \otimes
\omega_2'f_1 \otimes f_2$ & $ax^{2}y^4$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_2'f_1\omega_1'^{2} \otimes\omega_1'\omega_2'f_1 \otimes
\omega_2'f_1 \otimes f_2$ & $ax^{3}y^4$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_2'f_1\omega_1'^{2}
\otimes\omega_1'\omega_2'f_1 \otimes \omega_2'f_1 \otimes f_2$ &
$ax^{4}y^4$
\\\hline

$\omega_2'f_1\omega_1'^3 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'\omega_2'f_1 \otimes \omega_2'f_1 \otimes f_2$ &
$ax^{2}y^4$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'\omega_2'f_1
\otimes \omega_2'f_1 \otimes f_2$ & $ax^{3}y^4$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'\omega_2'f_1
\otimes \omega_2'f_1 \otimes f_2$ & $ax^{4}y^4$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'\omega_2'f_1 \otimes \omega_2'f_1 \otimes f_2$ &
$ax^{5}y^4$
\\\hline

$\omega_2'f_1\omega_1'^3 \otimes \omega_1'^{2}\omega_2'f_1 \otimes
\omega_1'\omega_2'f_1 \otimes \omega_2'f_1 \otimes f_2$ &
$ax^{3}y^4$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'\omega_2'f_1 \otimes
\omega_2'f_1 \otimes f_2$ & $ax^{4}y^4$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'\omega_2'f_1 \otimes
\omega_2'f_1 \otimes f_2$ & $ax^{5}y^4$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_1'\omega_2'f_1 \otimes \omega_2'f_1 \otimes f_2$ &
$ax^{6}y^4$
\\\hline

%The following is the column 2 part of Tabular 2.

\end{tabular}
\end{center}

\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{2}}
\\\hline
$\omega_2'f_1\omega_1'^3 \otimes \omega_2'f_1\omega_1'^2 \otimes
\omega_2'f_1\omega_1' \otimes f_2\omega_1' \otimes f_1$  & $ay^3$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes \omega_2'f_1\omega_1'^2
\otimes \omega_2'f_1\omega_1' \otimes f_2\omega_1' \otimes f_1$ &
 $axy^3$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_2'f_1\omega_1'^2 \otimes \omega_2'f_1\omega_1' \otimes
f_2\omega_1' \otimes f_1$ & $ax^{2}y^3$
\\\hline

$\omega_1'^{3}\omega_2'f_1 \otimes \omega_2'f_1\omega_1'^2 \otimes
\omega_2'f_1\omega_1' \otimes f_2\omega_1' \otimes f_1$ &
$ax^{3}y^3$
\\\hline

$\omega_2'f_1\omega_1'^3\otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_2'f_1\omega_1' \otimes f_2\omega_1' \otimes f_1$ &
 $axy^3$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_2'f_1\omega_1'
\otimes f_2\omega_1' \otimes f_1$  & $ax^{2}y^3$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_2'f_1\omega_1'
\otimes f_2\omega_1' \otimes f_1$  & $ax^{3}y^3$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_2'f_1\omega_1' \otimes f_2\omega_1' \otimes f_1$ &
 $ax^{4}y^3$
\\\hline
\end{tabular}
\end{center}

\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{2}}
\\\hline
$ \omega_2'f_1\omega_1'^3 \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_2'f_1\omega_1' \otimes f_2\omega_1' \otimes f_1$ &
 $ax^{2}y^3$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_2'f_1\omega_1' \otimes
f_2\omega_1' \otimes f_1$ &  $ax^{3}y^3$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_2'f_1\omega_1' \otimes
f_2\omega_1' \otimes f_1$ &$ax^{4}y^3$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_2'f_1\omega_1' \otimes f_2\omega_1' \otimes f_1$ &
 $ax^{5}y^3$
\\\hline

$\omega_2'f_1\omega_1'^3\otimes \omega_2'f_1\omega_1'^{2} \otimes
\omega_1'\omega_2'f_1 \otimes f_2\omega_1' \otimes f_1$ & $axy^3$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_2'f_1\omega_1'^{2} \otimes \omega_1'\omega_2'f_1 \otimes
f_2\omega_1' \otimes f_1$ & $ax^{2}y^3$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_2'f_1\omega_1'^{2} \otimes \omega_1'\omega_2'f_1 \otimes
f_2\omega_1' \otimes f_1$ & $ax^{3}y^3$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_2'f_1\omega_1'^{2}
\otimes \omega_1'\omega_2'f_1 \otimes f_2\omega_1' \otimes f_1$ &
 $ax^{4}y^3$
\\\hline

$\omega_2'f_1\omega_1'^3 \otimes\omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'\omega_2'f_1 \otimes f_2\omega_1' \otimes f_1$ &
 $ax^{2}y^3$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'\omega_2'f_1
\otimes f_2\omega_1' \otimes f_1$ & $ax^{3}y^3$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'\omega_2'f_1
\otimes f_2\omega_1' \otimes f_1$ & $ax^{4}y^3$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'\omega_2'f_1 \otimes f_2\omega_1' \otimes f_1$ &
$ax^{5}y^3$
\\\hline
$\omega_2'f_1\omega_1'^3 \otimes \omega_1'^{2}\omega_2'f_1 \otimes
\omega_1'\omega_2'f_1 \otimes f_2\omega_1' \otimes f_1$
&$ax^{3}y^3$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'\omega_2'f_1 \otimes
f_2\omega_1' \otimes f_1$  &$ax^{4}y^3$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'\omega_2'f_1 \otimes
f_2\omega_1' \otimes f_1$&$ax^{5}y^3$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_1'\omega_2'f_1 \otimes f_2\omega_1' \otimes f_1$ &
$ax^{6}y^3$
\\\hline

\end{tabular}
\end{center}

%The following is the column 3 part of Tabular 2.
\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{3}}
\\\hline

$\omega_2'f_1\omega_1'^3\otimes \omega_2'f_1\omega_1'^2\otimes
f_2\omega_1'^{2} \otimes \omega_1'f_1 \otimes f_1$ &$axy^{2}$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2
\otimes\omega_2'f_1\omega_1'^2\otimes f_2\omega_1'^{2} \otimes
\omega_1'f_1 \otimes f_1$ & $ax^{2}y^{2}$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1'\otimes
\omega_2'f_1\omega_1'^2\otimes f_2\omega_1'^{2} \otimes
\omega_1'f_1 \otimes f_1$ &$ax^{3}y^{2}$
\\\hline

$\omega_1'^{3}\omega_2'f_1 \otimes \omega_2'f_1\omega_1'^2\otimes
f_2\omega_1'^{2} \otimes \omega_1'f_1 \otimes f_1$ &$ax^{4}y^{2}$
\\\hline

$\omega_2'f_1\omega_1'^3 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes f_2\omega_1'^{2} \otimes \omega_1'f_1 \otimes f_1$
&$ax^{2}y^{2}$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes f_2\omega_1'^{2} \otimes
\omega_1'f_1 \otimes f_1$  &$ax^{3}y^{2}$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes f_2\omega_1'^{2} \otimes
\omega_1'f_1 \otimes f_1$ & $ax^{4}y^{2}$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes f_2\omega_1'^{2} \otimes \omega_1'f_1 \otimes f_1$
&$ax^{5}y^{2}$
\\\hline

$ \omega_2'f_1\omega_1'^3 \otimes \omega_1'^{2}\omega_2'f_1
\otimes f_2\omega_1'^{2} \otimes \omega_1'f_1 \otimes f_1$
&$ax^{3}y^{2} $
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'^{2}\omega_2'f_1 \otimes f_2\omega_1'^{2} \otimes
\omega_1'f_1 \otimes f_1$&$ax^{4}y^{2} $
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes f_2\omega_1'^{2} \otimes
\omega_1'f_1 \otimes f_1$ &$ax^{5}y^{2} $
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
\otimes f_2\omega_1'^{2} \otimes \omega_1'f_1 \otimes f_1$
&$ax^{6}y^{2} $
\\\hline
$\omega_2'f_1\omega_1'^3\otimes \omega_2'f_1\omega_1'^2\otimes
f_2\omega_1'^{2} \otimes f_1\omega_1' \otimes f_1$ &$ay^{2}$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2
\otimes\omega_2'f_1\omega_1'^2\otimes f_2\omega_1'^{2} \otimes
f_1\omega_1' \otimes f_1$ &$axy^{2}$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1'\otimes
\omega_2'f_1\omega_1'^2\otimes f_2\omega_1'^{2} \otimes
f_1\omega_1' \otimes f_1$&$ax^{2}y^{2}$
\\\hline
 $\omega_1'^{3}\omega_2'f_1 \otimes
\omega_2'f_1\omega_1'^2\otimes f_2\omega_1'^{2} \otimes
f_1\omega_1' \otimes f_1$&$ax^{3}y^{2}$
\\\hline

$\omega_2'f_1\omega_1'^3 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes f_2\omega_1'^{2} \otimes f_1\omega_1' \otimes f_1$
&$axy^{2}$
\\\hline

$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes f_2\omega_1'^{2} \otimes
f_1\omega_1' \otimes f_1$ &$ax^{2}y^{2}$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes f_2\omega_1'^{2} \otimes
f_1\omega_1' \otimes f_1$  &$ax^{3}y^{2}$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes f_2\omega_1'^{2} \otimes f_1\omega_1' \otimes
f_1$&$ax^{4}y^{2}$
\\\hline

$ \omega_2'f_1\omega_1'^3 \otimes \omega_1'^{2}\omega_2'f_1
\otimes f_2\omega_1'^{2} \otimes f_1\omega_1' \otimes f_1$
&$ax^{2}y^{2} $
\\\hline

$\omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'^{2}\omega_2'f_1 \otimes f_2\omega_1'^{2} \otimes
f_1\omega_1' \otimes f_1$ &$ax^{3}y^{2} $
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes f_2\omega_1'^{2} \otimes
f_1\omega_1' \otimes f_1$ &$ax^{4}y^{2} $
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
\otimes f_2\omega_1'^{2} \otimes f_1\omega_1' \otimes
f_1$&$ax^{5}y^{2} $
\\\hline
\end{tabular}
\end{center}

%The following is the column 4 part of Tabular 2.
\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{4}}
\\\hline

$\omega_2'f_1\omega_1'^3 \otimes f_2\omega_1'^{3} \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$ & $axy$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes f_2\omega_1'^{3} \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$ & $ax^{2}y$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes f_2\omega_1'^{3}
\otimes f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$
&$ax^{3}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes f_2\omega_1'^{3} \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$  & $ax^{4}y$
\\\hline
$\omega_2'f_1\omega_1'^3 \otimes f_2\omega_1'^{3} \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$ &
$ax^{2}y$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2\otimes f_2\omega_1'^{3} \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$& $ax^{3}y$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes f_2\omega_1'^{3}
\otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$&
$ax^{4}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes f_2\omega_1'^{3} \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$& $ax^{5}y$
\\\hline
$\omega_2'f_1\omega_1'^3 \otimes f_2\omega_1'^{3} \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$ & $ax^{3}y$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2\otimes f_2\omega_1'^{3} \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$  & $ax^{4}y$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes f_2\omega_1'^{3}
\otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$ &
$ax^{5}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes f_2\omega_1'^{3} \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$ & $ax^{6}y$
\\\hline
$\omega_2'f_1\omega_1'^3 \otimes f_2\omega_1'^{3} \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ & $ay$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2 \otimes f_2\omega_1'^{3} \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ & $axy$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes f_2\omega_1'^{3}
\otimes f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ &
$ax^{2}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes f_2\omega_1'^{3} \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ & $ax^{3}y$
\\\hline
$\omega_2'f_1\omega_1'^3 \otimes f_2\omega_1'^{3} \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ & $axy$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2\otimes f_2\omega_1'^{3} \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ &
$ax^{2}y$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes f_2\omega_1'^{3}
\otimes \omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ &
$ax^{3}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes f_2\omega_1'^{3} \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$& $ax^{4}y$
\\\hline
$\omega_2'f_1\omega_1'^3 \otimes f_2\omega_1'^{3} \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$& $ax^{2}y$
\\\hline

$\omega_1'\omega_2'f_1\omega_1'^2\otimes f_2\omega_1'^{3} \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$& $ax^{3}y$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes f_2\omega_1'^{3}
\otimes \omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$ &
$ax^{4}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes f_2\omega_1'^{3} \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$ & $ax^{5}y$
\\\hline
\end{tabular}
\end{center}

%The following is the column 5 part of Tabular 2.
\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{5}}
\\\hline
$f_2\omega_1'^{4} \otimes f_1\omega_1'^3 \otimes f_1\omega_1'^2
\otimes \omega_1'f_1 \otimes f_1$ & $ax$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'f_1\omega_1'^2 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$ & $ax^2$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{2}f_1\omega_1' \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$ & $ax^{3}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{3}f_1 \otimes f_1\omega_1'^2
\otimes \omega_1'f_1 \otimes f_1$ &  $ax^{4}$
\\\hline

$f_2\omega_1'^{4} \otimes f_1\omega_1'^3 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$ &$ax^{2}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$ & $ax^{3}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{2}f_1\omega_1' \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$ & $ax^{4}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{3}f_1 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$  &$ax^{5}$
\\\hline

$f_2\omega_1'^{4} \otimes f_1\omega_1'^3 \otimes \omega_1'^{2}f_1
\otimes \omega_1'f_1 \otimes f_1$ &$ax^{3}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$ & $ax^{4}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{2}f_1\omega_1' \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$ & $ax^{5}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{3}f_1 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$ &$ax^{6}$
\\\hline
$f_2\omega_1'^{4} \otimes f_1\omega_1'^3 \otimes f_1\omega_1'^2
\otimes f_1\omega_1' \otimes f_1$  & $a$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'f_1\omega_1'^2 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ & $ax$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{2}f_1\omega_1' \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$  & $ax^{2}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{3}f_1 \otimes f_1\omega_1'^2
\otimes f_1\omega_1' \otimes f_1$ & $ax^{3}$
\\\hline
\end{tabular}
\end{center}

%The following is the column 5 part of Tabular 2.
\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{5}}
\\\hline
$f_2\omega_1'^{4} \otimes f_1\omega_1'^3 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ &$ax$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ & $ax^{2}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{2}f_1\omega_1' \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$& $ax^{3}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{3}f_1 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$&$ax^{4}$
\\\hline
$f_2\omega_1'^{4} \otimes f_1\omega_1'^3 \otimes \omega_1'^{2}f_1
\otimes f_1\omega_1' \otimes f_1$ &$ax^{2}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$ & $ax^{3}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{2}f_1\omega_1' \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$ & $ax^{4}$
\\\hline
$f_2\omega_1'^{4} \otimes \omega_1'^{3}f_1 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes f_1$ &$ax^{5}$
\\\hline
\end{tabular}
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{1}}
\\\hline

$ f_1\omega_1'^3\omega_2' \otimes f_1\omega_1'^2\omega_2' \otimes
\omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$ & $ay^2$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes f_1\omega_1'^2\omega_2'
\otimes \omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$ &
$axy^2$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes f_1\omega_1'^2\omega_2' \otimes
\omega_1'\omega_2'f_1 \otimes \omega_2'f_1\otimes f_2$ & $axy^2$
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
f_1\omega_1'^2\omega_2' \otimes \omega_1'\omega_2'f_1 \otimes
\omega_2'f_1\otimes f_2$ & $ax^{2}y^2$
\\\hline

$f_1\omega_1'^3\omega_2' \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes f_1\omega_1'\omega_2' \otimes \omega_2'f_1\otimes f_2$ &
$axy^2$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes f_1\omega_1'\omega_2'
\otimes \omega_2'f_1\otimes f_2$ & $ax^{2}y^2$
\\\hline
$f_1\omega_1'^{3}\omega_2'\otimes \omega_1'^2\omega_2'f_1\otimes
f_1\omega_1'\omega_2' \otimes \omega_2'f_1\otimes f_2$ &
$ax^{2}y^2$
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2'\otimes \omega_1'^2\omega_2'f_1
\otimes f_1\omega_1'\omega_2' \otimes \omega_2'f_1\otimes f_2$ &
$ax^{3}y^2$
\\\hline

$ \omega_1'^2\omega_2'f_1\omega_1' \otimes
f_1\omega_1'^{2}\omega_2' \otimes f_1\omega_1'\omega_2' \otimes
\omega_2'f_1 \otimes f_2$ & $ax^{2}y^2$
\\\hline
$\omega_1'^3\omega_2'f_1 \otimes f_1 \omega_1'^{2}\omega_2'\otimes
f_1\omega_1'\omega_2' \otimes \omega_2'f_1 \otimes f_2$ &
$ax^{3}y^2$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes \omega_1'f_1
\omega_1'\omega_2' \otimes f_1\omega_1'\omega_2' \otimes
\omega_2'f_1 \otimes f_2$ & $ax^{3}y^2$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes \omega_2'f_1 \otimes f_2$ &
$ax^{4}y^2$
\\\hline

$\omega_1'^2\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes f_1\omega_1'\omega_2' \otimes
f_1\omega_2' \otimes f_2$ & $ax^{4}y^2$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
\otimes f_1\omega_1'\omega_2' \otimes f_1\omega_2' \otimes f_2$ &
$ax^{5}y^2$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes\omega_1'f_1\omega_2' \otimes
f_1\omega_2' \otimes f_2$ & $ax^{5}y^2$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_1'f_1\omega_2' \otimes f_1\omega_2' \otimes f_2$ &
$ax^{6}y^2$
\\\hline

$f_1\omega_1'^3\omega_2' \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'\omega_2'f_1 \otimes f_1\omega_2' \otimes f_2$ &
$ax^{2}y^2$
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'\omega_2'f_1
\otimes f_1\omega_2' \otimes f_2$ & $ax^{3}y^2$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}\omega_2'f_1
\otimes\omega_1'\omega_2'f_1 \otimes f_1\omega_2' \otimes f_2$ &
$ax^{3}y^2$
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'\omega_2'f_1 \otimes
f_1\omega_2' \otimes f_2$ & $ax^{4}y^2$
\\\hline

$\omega_1'^2\omega_2'f_1\omega_1' \otimes
f_1\omega_1'^{2}\omega_2' \otimes \omega_1'\omega_2'f_1 \otimes
f_1\omega_2' \otimes f_2$ & $ax^{3}y^2$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes f_1\omega_1'^{2}\omega_2'
\otimes \omega_1'\omega_2'f_1 \otimes f_1\omega_2' \otimes f_2$ &
$ax^{4}y^2$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes\omega_1'\omega_2'f_1
\otimes f_1\omega_2' \otimes f_2$ & $ax^{4}y^2$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'\omega_2'f_1 \otimes f_1\omega_2' \otimes f_2$ &
$ax^{5}y^2$
\\\hline
\end{tabular}
\end{center}

%The following is the column 2 part of Tabular 3.
\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{2}}
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes f_1\omega_1'^{2}\omega_2'
 \otimes \omega_2'f_1\omega_1' \otimes f_2\omega_1'\otimes
f_1$ & $ay$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes f_1\omega_1'^{2}\omega_2'
 \otimes \omega_1'\omega_2'f_1 \otimes f_2\omega_1'\otimes
f_1$& $axy$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'\omega_2'f_1\omega_1'
 \otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes
f_1$ & $axy$
\\\hline
\end{tabular}
\end{center}

%The following is the column 2 part of Tabular 3.
\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{2}}
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^2\omega_2'f_1
 \otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes
f_1$ & $ax^{2}y$
\\\hline

$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
f_1\omega_1'^2\omega_2'
 \otimes \omega_2'f_1\omega_1' \otimes f_2\omega_1'\otimes
f_1$& $axy$
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
f_1\omega_1'^2\omega_2'
 \otimes \omega_1'\omega_2'f_1 \otimes f_2\omega_1'\otimes
f_1$ & $ax^{2}y$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
f_1\omega_1'^2\omega_2'
 \otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes
f_1$ & $ax^{2}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes f_1\omega_1'^2\omega_2'
 \otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes
f_1$ &$ax^{3}y$
\\\hline

$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'\omega_2'f_1\omega_1'
 \otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes
f_1$ &$ax^{2}y$
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^2\omega_2'f_1
 \otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes
f_1$ & $ax^{3}y$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'f_1\omega_1'\omega_2'
 \otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes
f_1$ &  $ax^{3}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
 \otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes
f_1$ & $ax^{4}y$
\\\hline

$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'\omega_2'f_1\omega_1'
 \otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes
f_1$ & $ax^{2}\bar{x}y^2$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^2\omega_2'f_1
 \otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes
f_1$ & $ax^{3}\bar{x}y^2$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
f_1\omega_1'^2\omega_2'
 \otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes
f_1$ &$ax^{3}\bar{x}y^2$
\\\hline

$\omega_1'^{3}\omega_2'f_1 \otimes f_1\omega_1'^2\omega_2'
 \otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes
f_1$ & $ax^{4}\bar{x}y^2$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^2\omega_2'f_1
 \otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2\otimes
f_1$ &  $ax^{4}\bar{x}y^2$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^2\omega_2'f_1
 \otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2\otimes
f_1$ & $ax^{5}\bar{x}y^2$
\\\hline

$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'\omega_2'f_1\omega_1'
 \otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes
f_1$ &$ax^{3}\bar{x}y^2$
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^2\omega_2'f_1
 \otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes
f_1$ &$ax^{4}\bar{x}y^2$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'f_1\omega_1'\omega_2'
 \otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes
f_1$ &$ax^{4}\bar{x}y^2$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
 \otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes
f_1$ &  $ax^{5}\bar{x}y^2$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^2\omega_2'f_1
 \otimes \omega_1'f_1\omega_2' \otimes \omega_1'f_2\otimes
f_1$ &  $ax^{5}\bar{x}y^2$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^2\omega_2'f_1
 \otimes \omega_1'f_1\omega_2' \otimes \omega_1'f_2\otimes
f_1$ &  $ax^{6}\bar{x}y^2$
\\\hline
\end{tabular}
\end{center}

%The following is the column 3 part of Tabular 3.
\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{3}}
\\\hline
$f_1\omega_1'^3\omega_2' \otimes f_1\omega_1'^2\omega_2' \otimes
f_2\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ & a
\\\hline
$ f_1\omega_1'^3\omega_2' \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'f_2\omega_1' \otimes f_1\omega_1'\otimes
f_1$&$ax\bar{x}y$
\\\hline

$f_1\omega_1'^3\omega_2' \otimes \omega_1'^2\omega_2'f_1 \otimes
\omega_1'f_2\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
$ax^2\bar{x}y$
\\\hline
 $\omega_1'f_1\omega_1'^{2}\omega_2'
\otimes f_1\omega_1'^2\omega_2' \otimes f_2\omega_1'^2 \otimes
f_1\omega_1'\otimes f_1$&$ax$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1' \otimes f_1\omega_1'^2\omega_2'
\otimes \omega_1'f_2\omega_1' \otimes f_1\omega_1'\otimes f_1$
&$ax^2\bar{x}y$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes f_1\omega_1'^2\omega_2' \otimes
\omega_1'f_2\omega_1' \otimes f_1\omega_1'\otimes f_1$
&$ax^3\bar{x}y$
\\\hline

$\omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'f_2\omega_1'
\otimes f_1\omega_1'\otimes f_1$  & $ax^2\bar{x}y$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes \omega_1'^2\omega_2'f_1
\otimes \omega_1'f_2\omega_1' \otimes f_1\omega_1'\otimes f_1$&
$ax^3\bar{x}y$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'f_2\omega_1'
\otimes f_1\omega_1'\otimes f_1$  & $ax^3\bar{x}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'f_2\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
$ax^4\bar{x}y$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'^{2}f_2 \otimes
f_1\omega_1'\otimes f_1$ & $ax^4\bar{x}^{2}y^2$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1'\otimes f_1$&
$ax^5\bar{x}^{2}y^2$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes f_1\omega_1'^{2}\omega_2'
\otimes f_2\omega_1'^{2} \otimes \omega_1'f_1\otimes f_1$ & $ax$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'f_2\omega_1' \otimes \omega_1'f_1 \otimes f_1$&
$ax^2\bar{x}y$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^2\omega_2'f_1 \otimes
\omega_1'f_2\omega_1' \otimes \omega_1'f_1 \otimes f_1$ &
$ax^3\bar{x}y$
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
f_1\omega_1'^2\omega_2' \otimes f_2\omega_1'^2 \otimes
\omega_1'f_1 \otimes f_1$ & $ax^2$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
f_1\omega_1'^2\omega_2' \otimes \omega_1'f_2\omega_1' \otimes
\omega_1'f_1 \otimes f_1$&$ax^3\bar{x}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes f_1\omega_1'^2\omega_2' \otimes
\omega_1'f_2\omega_1' \otimes \omega_1'f_1 \otimes f_1$
&$ax^4\bar{x}y$
\\\hline

$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'f_2\omega_1'
\otimes \omega_1'f_1 \otimes f_1$& $ax^3\bar{x}y$
\\\hline
\end{tabular}
\end{center}

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{3}}
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^2\omega_2'f_1 \otimes \omega_1'f_2\omega_1' \otimes
\omega_1'f_1 \otimes f_1$ & $ax^4\bar{x}y$
\\\hline

$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'f_2\omega_1'
\otimes \omega_1'f_1 \otimes f_1$  &$ax^4\bar{x}y$
\\\hline

$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'f_2\omega_1' \otimes \omega_1'f_1 \otimes f_1$ &
$ax^5\bar{x}y$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}\omega_2'f_1
 \otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1 \otimes
f_1$ & $ax^5\bar{x}^{2}y^2$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
 \otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1 \otimes
f_1$ & $ax^6\bar{x}^{2}y^2$
\\\hline
\end{tabular}
\end{center}

%The following is the column 4 part of Tabular 3.
\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{4}}
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_2\omega_1'^2 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1' \otimes f_1$ & $a\bar{x}$
\\\hline

$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_2\omega_1'^{2}
\otimes\omega_1'f_1\omega_1' \otimes f_1\omega_1' \otimes f_1$ &
$ax\bar{x}$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_2\omega_1'^{2}
\otimes \omega_1'^{2}f_1 \otimes f_1\omega_1' \otimes
f_1$&$ax^2\bar{x}$
\\\hline
$ \omega_1'f_1\omega_1'^2\omega_2' \otimes \omega_1'f_2\omega_1'^2
\otimes f_1\omega_1'^2 \otimes f_1\omega_1'\otimes f_1$ &
$ax\bar{x}$
\\\hline
$\omega_1'^2\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}f_2\omega_1' \otimes f_1\omega_1'^{2} \otimes
f_1\omega_1'\otimes f_1$ & $ax^2\bar{x}^{2}y$
\\\hline
$\omega_1'^3\omega_2'f_1 \otimes \omega_1'^{2}f_2\omega_1' \otimes
f_1\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$ &
$ax^3\bar{x}^{2}y$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes \omega_1'f_2\omega_1'^2
\otimes \omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
$ax^2\bar{x}$
\\\hline
$\omega_1'f_1\omega_1'^2\omega_2' \otimes \omega_1'f_2\omega_1'^2
\otimes \omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$ &
$ax^3\bar{x}$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}f_2\omega_1' \otimes \omega_1'f_1\omega_1' \otimes
f_1\omega_1'\otimes f_1$&$ax^3\bar{x}^{2}y$
\\\hline

$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}f_2\omega_1'
\otimes \omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$
&$ax^4\bar{x}^{2}y$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}f_2\omega_1' \otimes \omega_1'^{2}f_1 \otimes
f_1\omega_1'\otimes f_1$ &$ax^4\bar{x}^{2}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}f_2\omega_1'
\otimes \omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$
&$ax^4\bar{x}^{2}y$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_2\omega_1'^{2}
\otimes f_1\omega_1'^{2} \otimes \omega_1'f_1\otimes
f_1$&$ax\bar{x}$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_2\omega_1'^{2}
\otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$
&$ax^2\bar{x}$
\\\hline
$f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_2\omega_1'^{2}
\otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$
&$ax^3\bar{x}$
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'f_2\omega_1'^2 \otimes f_2\omega_1'^2 \otimes
\omega_1'f_1 \otimes f_1$&$ax^2\bar{x}$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes
\omega_1'^{2}f_2\omega_1' \otimes f_1\omega_1'^2 \otimes
\omega_1'f_1 \otimes f_1$ &$ax^3\bar{x}^{2}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}f_2\omega_1'
\otimes f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$
&$ax^4\bar{x}^{2}y$
\\\hline
$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'f_2\omega_1'^{2} \otimes \omega_1'f_1\omega_1' \otimes
\omega_1'f_1 \otimes f_1$&$ax^3\bar{x}$
\\\hline

$\omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'f_2\omega_1'^{2} \otimes \omega_1'^{2}f_1 \otimes
\omega_1'f_1 \otimes f_1$ &$ax^4\bar{x}$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes \omega_1'^{2}f_2
\omega_1' \otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1
\otimes f_1$ &$ax^4\bar{x}^{2}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}f_2 \omega_1'
\otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$ &
 $ax^5\bar{x}^{2}y$
\\\hline
$\omega_1'^{2}\omega_2'f_1\omega_1' \otimes \omega_1'^{2}f_2
\omega_1' \otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes
f_1$ & $ax^5\bar{x}^{2}y$
\\\hline
$\omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}f_2 \omega_1'
\otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$&
$ax^6\bar{x}^{2}y$
\\\hline
\end{tabular}
\end{center}

%The following is the column 5 part of Tabular 3.
\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{5}}
\\\hline
$\omega_1'^2f_2\omega_1'^{2} \otimes f_1\omega_1'^3 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1'\otimes f_1$ &$a\bar{x}^{2}$
\\\hline

$\omega_1'^2f_2\omega_1'^{2} \otimes f_1\omega_1'^3 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes
f_1$&$ax\bar{x}^{2}$
\\\hline
$\omega_1'^2f_2\omega_1'^{2} \otimes f_1\omega_1'^3 \otimes
\omega_1'^{2}f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$
&$ax^2\bar{x}^{2}$
\\\hline
$\omega_1'^2f_2\omega_1'^{2} \otimes \omega_1'f_1\omega_1'^2
\otimes f_1\omega_1'^{2} \otimes f_1\omega_1'\otimes
f_1$&$ax\bar{x}^{2}$
\\\hline
$\omega_1'^2f_2\omega_1'^{2} \otimes \omega_1'^{2}f_1\omega_1'
\otimes f_1\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$
&$ax^2\bar{x}^{2}$
\\\hline
$\omega_1'^2f_2\omega_1'^{2} \otimes \omega_1'^{3}f_1 \otimes
f_1\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$
&$ax^3\bar{x}^{2}$
\\\hline
$\omega_1'^{2}f_2\omega_1'^2\omega_2' \otimes
\omega_1'f_1\omega_1'^2 \otimes \omega_1'f_1\omega_1' \otimes
f_1\omega_1'\otimes f_1$&$ax^2\bar{x}^2$
\\\hline

$\omega_1'^{2}f_2\omega_1'^2\omega_2' \otimes
\omega_1'f_1\omega_1'^2 \otimes \omega_1'^{2}f_1 \otimes
f_1\omega_1'\otimes f_1$ &$ax^3\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^2 \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes
f_1$&$ax^3\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^2 \otimes \omega_1'^{3}f_1 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes
f_1$&$ax^4\bar{x}^2$
\\\hline
\end{tabular}
\end{center}

%The following is the column 5 part of Tabular 3.
\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{5}}
\\\hline
$\omega_1'^{2}f_2\omega_1'^2 \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$
&$ax^4\bar{x}^{2}$
\\\hline

$\omega_1'^{2}f_2\omega_1'^2 \otimes \omega_1'^{3}f_1 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$
&$ax^5\bar{x}^{2}$
\\\hline
$\omega_1'^{2}f_2\omega_1'^{2} \otimes f_1\omega_1'^3 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$ &$ax\bar{x}^2$
\\\hline

$\omega_1'^{2}f_2\omega_1'^{2} \otimes f_1\omega_1'^3 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes
f_1$&$ax^2\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^{2} \otimes f_1\omega_1'^3 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$
&$ax^3\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^{2} \otimes \omega_1'f_1\omega_1'^2
\otimes f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes
f_1$&$ax^2\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^{2} \otimes \omega_1'^{2}f_1\omega_1'
\otimes f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$
&$ax^3\bar{x}^2$
\\\hline

$\omega_1'^{2}f_2\omega_1'^{2} \otimes \omega_1'^{3}f_1 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1 \otimes f_1$ &$ax^4\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^{2} \otimes \omega_1'f_1\omega_1'^2
\otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$
&$ax^3\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^{2} \otimes \omega_1'f_1\omega_1'^2
\otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$
&$ax^4\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^2 \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$
&$ax^4\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^2 \otimes \omega_1'^{3}f_1 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1 \otimes f_1$
&$ax^5\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^2 \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$
&$ax^5\bar{x}^2$
\\\hline
$\omega_1'^{2}f_2\omega_1'^2 \otimes \omega_1'^{3}f_1 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1 \otimes f_1$
&$ax^6\bar{x}^2$
\\\hline
\end{tabular}
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{1}}
\\\hline

$ f_1\omega_1'^3\omega_2' \otimes f_1\omega_1'^2\omega_2' \otimes
f_1\omega_2'\omega_1' \otimes \omega_2'f_1\otimes f_2$ & $ay$
\\\hline
$ f_1\omega_1'^3\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes f_1\omega_2'\omega_1' \otimes \omega_2'f_1\otimes f_2$ &
$axy$
\\\hline
$ \omega_1'f_1\omega_1'^2\omega_2' \otimes f_1\omega_1'^2\omega_2'
\otimes f_1\omega_2'\omega_1' \otimes \omega_2'f_1\otimes f_2$ &
$axy$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
f_1\omega_1'^2\omega_2' \otimes f_1\omega_2'\omega_1' \otimes
\omega_2'f_1\otimes f_2$ & $ax^{2}y$
\\\hline

$ \omega_1'f_1\omega_1'^2\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes f_1\omega_2'\omega_1'
\otimes \omega_2'f_1\otimes f_2$ & $ax^{2}y$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes f_1\omega_2'\omega_1'
\otimes \omega_2'f_1\otimes f_2$ & $ax^{3}y$
\\\hline

$ f_1\omega_1'^{3}\omega_2' \otimes f_1\omega_1'^2\omega_2'
\otimes \omega_1'\omega_2'f_1 \otimes f_1\omega_2'\otimes f_2$ &
$axy$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'\omega_2'f_1 \otimes f_1\omega_2'\otimes f_2$ &
$ax^{2}y$
\\\hline

$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
f_1\omega_1'^2\omega_2' \otimes \omega_1'\omega_2'f_1 \otimes
f_1\omega_2'\otimes f_2$ & $ax^{2}y$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
f_1\omega_1'^2\omega_2' \otimes \omega_1'\omega_2'f_1 \otimes
f_1\omega_2'\otimes f_2$ & $ax^{3}y$
\\\hline

$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'\omega_2'f_1
\otimes f_1\omega_2'\otimes f_2$ & $ax^{3}y$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'\omega_2'f_1
\otimes f_1\omega_2'\otimes f_2$ & $ax^{4}y$
\\\hline

$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^2\omega_2'f_1
\otimes f_1\omega_1'\omega_2' \otimes f_1\omega_2'\otimes f_2$ &
$ax^{2}y$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes f_1\omega_1'^2\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes f_1\omega_2'\otimes f_2$ &
$ax^{3}y$
\\\hline

$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^2\omega_2'f_1 \otimes f_1\omega_1'\omega_2' \otimes
f_1\omega_2'\otimes f_2$ & $ax^{3}y$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes f_1\omega_2'\otimes f_2$ &
$ax^{4}y$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^2\omega_2'f_1 \otimes f_1\omega_1'\omega_2' \otimes
f_1\omega_2'\otimes f_2$ & $ax^{4}y$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}f_1\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes f_1\omega_2'\otimes f_2$ &
$ax^{5}y$
\\\hline

$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_1'f_1\omega_2' \otimes f_1\omega_2'\otimes f_2$ &
$ax^{3}y$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes f_1\omega_1'^{2}\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes f_1\omega_2'\otimes f_2$ &
$ax^{4}y$
\\\hline

$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'f_1\omega_2' \otimes
f_1\omega_2'\otimes f_2$ & $ax^{4}y$
\\\hline

$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes f_1\omega_2'\otimes f_2$ &
$ax^{5}y$
\\\hline
\end{tabular}
\end{center}

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{1}}
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'f_1\omega_2' \otimes
f_1\omega_2'\otimes f_2$ & $ax^{5}y$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}f_1\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes f_1\omega_2'\otimes f_2$ &
$ax^{6}y$
\\\hline
\end{tabular}
\end{center}

%The following is the column 2 of Tabular 4

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{2}}
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes f_1\omega_1'^{2}\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes f_1$ &
$a$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes f_1$ &
 $ax$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
f_1\omega_1'^{2}\omega_2' \otimes f_1\omega_1'\omega_2' \otimes
f_2\omega_1'\otimes f_1$ &
 $ax$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
f_1\omega_1'^{2}\omega_2' \otimes f_1\omega_1'\omega_2' \otimes
f_2\omega_1'\otimes f_1$ &
  $ax^2$
\\\hline

$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes f_1\omega_1'\omega_2'
\otimes f_2\omega_1'\otimes f_1$ &
  $ax^2$
\\\hline

$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes f_1\omega_1'\omega_2'
\otimes f_2\omega_1'\otimes f_1$ & $ax^3$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes f_1\omega_1'^{2}\omega_2'
\otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes f_1$ &
$ax\bar{x}y$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}\omega_2'f_1
\otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2\otimes f_1$ &
 $ax^2\bar{x}y$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes f_1$ &
 $ax^2\bar{x}y$
\\\hline

$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_1'f_1\omega_2' \otimes \omega_1'f_2\otimes f_1$ &
 $ax^3\bar{x}y$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
f_1\omega_1'^{2}\omega_2' \otimes \omega_1'\omega_2'f_1 \otimes
\omega_1'f_2\otimes f_1$ &
 $ax^2\bar{x}y$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes f_1\omega_1'^{2}\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2\otimes f_1$ &
 $ax^3\bar{x}y$
\\\hline

$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
f_1\omega_1'^{2}\omega_2' \otimes \omega_1'\omega_2'f_1 \otimes
\omega_1'f_2\otimes f_1$ &
 $ax^3\bar{x}y$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes f_1\omega_1'^{2}\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes \omega_1'f_2\otimes f_1$ &
 $ax^4\bar{x}y$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes f_1\omega_1'\omega_2' \otimes
\omega_1'f_2\otimes f_1$ &
 $ax^3\bar{x}y$
\\\hline

$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2\otimes f_1$ &
 $ax^4\bar{x}y$
\\\hline

$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes f_1\omega_1'\omega_2' \otimes
\omega_1'f_2\otimes f_1$ &
 $ax^4\bar{x}y$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}f_1\omega_2'
\otimes f_1\omega_1'\omega_2' \otimes \omega_1'f_2\otimes f_1$ &
$ax^5\bar{x}y$
\\\hline

$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'\omega_2'f_1
\otimes \omega_1'f_2\otimes f_1$ &
 $ax^3\bar{x}y$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}f_1\omega_2' \otimes \omega_1'f_1\omega_2' \otimes
\omega_1'f_2\otimes f_1$ &
 $ax^4\bar{x}y$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'\omega_2'f_1
\otimes \omega_1'f_2\otimes f_1$ &
 $ax^4\bar{x}y$
\\\hline

$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes \omega_1'f_2\otimes f_1$ &
 $ax^5\bar{x}y$
\\\hline

$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'f_1\omega_2' \otimes
\omega_1'f_2\otimes f_1$ &
 $ax^5\bar{x}y$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}f_1\omega_2'
\otimes \omega_1'f_1\omega_2' \otimes \omega_1'f_2\otimes f_1$ &
 $ax^6\bar{x}y$
\\\hline
\end{tabular}
\end{center}
%The following is the column 3 of Tabular 4

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{3}}
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes f_1\omega_1'^2\omega_2'
\otimes \omega_1'f_2\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
 $a\bar{x}$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'f_2\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
$ax\bar{x}$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1'\otimes f_1$ &
  $ax^2\bar{x}^{2}y$
\\\hline

$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
f_1\omega_1'^{2}\omega_2' \otimes \omega_1'f_2\omega_1' \otimes
f_1\omega_1'\otimes f_1$ &
 $ax\bar{x}$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
f_1\omega_1'^{2}\omega_2' \otimes \omega_1'f_2\omega_1' \otimes
f_1\omega_1'\otimes f_1$ &
  $ax^2\bar{x}$
\\\hline

$ \omega_1'^{3}\omega_2'f_1 \otimes f_1\omega_1'^{2}\omega_2'
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1'\otimes f_1$ &
 $ax^3\bar{x}^{2}y$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'f_2\omega_1'
\otimes f_1\omega_1'\otimes f_1$ &
 $ax^2\bar{x}$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'^{2}f_2 \otimes
f_1\omega_1'\otimes f_1$ &
  $ax^3\bar{x}^{2}y$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'f_2\omega_1'
\otimes f_1\omega_1'\otimes f_1$ &
  $ax^3\bar{x}$
\\\hline

$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1'\otimes f_1$ &
  $ax^4\bar{x}^{2}y$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'^{2}f_2 \otimes
f_1\omega_1'\otimes f_1$ &
 $ax^4\bar{x}^{2}y$
\\\hline

$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}f_1\omega_2'
\otimes \omega_1'^{2}f_2 \otimes f_1\omega_1'\otimes f_1$ &
 $ax^5\bar{x}^{2}y$
\\\hline
\end{tabular}
\end{center}
%The following is the column 3 of Tabular 4

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{3}}
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes f_1\omega_1'^{2}\omega_2'
\otimes \omega_1'f_2\omega_1' \otimes \omega_1'f_1\otimes f_1$ &
 $ax\bar{x}$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'f_2\omega_1' \otimes \omega_1'f_1\otimes f_1$ &
  $ax^2\bar{x}$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1\otimes f_1$ &
  $ax^3\bar{x}^{2}y$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
f_1\omega_1'^{2}\omega_2' \otimes \omega_1'f_2\omega_1' \otimes
\omega_1'f_1\otimes f_1$ &
  $ax^2\bar{x}$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
f_1\omega_1'^{2}\omega_2' \otimes \omega_1'f_2\omega_1' \otimes
\omega_1'f_1\otimes f_1$ &
  $ax^3\bar{x}$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes f_1\omega_1'^{2}\omega_2'
\otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1\otimes f_1$ &
  $ax^4\bar{x}^{2}y$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'f_2\omega_1'
\otimes \omega_1'f_1\otimes f_1$ &
  $ax^3\bar{x}$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'^{2}f_2 \otimes
\omega_1'f_1\otimes f_1$ &
 $ax^4\bar{x}^{2}y$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'f_1\omega_1'\omega_2' \otimes \omega_1'f_2\omega_1'
\otimes \omega_1'f_1\otimes f_1$ &
  $ax^4\bar{x}$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'f_1\omega_1'\omega_2'
\otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1\otimes f_1$ &
$ax^5\bar{x}^{2}y$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}\omega_2'f_1 \otimes \omega_1'^{2}f_2 \otimes
\omega_1'f_1\otimes f_1$ &
 $ax^5\bar{x}^{2}y$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{2}\omega_2'f_1
\otimes \omega_1'^{2}f_2 \otimes \omega_1'f_1\otimes f_1$ &
 $ax^6\bar{x}^{2}y$
\\\hline
\end{tabular}
\end{center}

%The following is the column 4 of Tabular 4

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{4}}
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}f_2\omega_1'
\otimes f_1\omega_1'^2 \otimes f_1\omega_1'\otimes f_1$ &
  $a\bar{x}^2$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}f_2\omega_1'
\otimes \omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
  $ax\bar{x}^2$
\\\hline

$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}f_2\omega_1'
\otimes \omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$ &
 $ax^2\bar{x}^2$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes f_1\omega_1'^{2} \otimes
f_1\omega_1'\otimes f_1$ & $ax\bar{x}^{2}$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes f_1\omega_1'^{2} \otimes
f_1\omega_1'\otimes f_1$ & $ax^2\bar{x}^{2}$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{3}f_2 \otimes
f_1\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$ &
 $ax^3\bar{x}^{3}y$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes \omega_1'f_1\omega_1' \otimes
f_1\omega_1'\otimes f_1$ &
  $ax^2\bar{x}^2$
\\\hline

$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes \omega_1'^{2}f_1 \otimes
f_1\omega_1'\otimes f_1$ &
 $ax^3\bar{x}^2$
\\\hline

$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes \omega_1'f_1\omega_1' \otimes
f_1\omega_1'\otimes f_1$ &
 $ax^3\bar{x}^{2}$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{3}f_2 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
  $ax^4\bar{x}^{3}y$
\\\hline
$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes \omega_1'^{2}f_1 \otimes
f_1\omega_1'\otimes f_1$ &
 $ax^4\bar{x}^{2}$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}f_2\omega_1'
\otimes f_1\omega_1'^2 \otimes \omega_1'f_1\otimes f_1$ &
 $ax\bar{x}^2$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}f_2\omega_1'
\otimes \omega_1'f_1\omega_1'\otimes \omega_1'f_1\otimes f_1$ &
 $ax^2\bar{x}^2$
\\\hline
$ f_1\omega_1'^{3}\omega_2' \otimes \omega_1'^{2}f_2\omega_1'
\otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$ &
 $ax^3\bar{x}^2$
\\\hline
$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes f_1\omega_1'^{2} \otimes
\omega_1'f_1\otimes f_1$ &
 $ax^2\bar{x}^{2}$
\\\hline

$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes f_1\omega_1'^{2} \otimes
\omega_1'f_1\otimes f_1$ &
  $ax^3\bar{x}^{2}$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{3}f_2 \otimes
f_1\omega_1'^{2} \otimes \omega_1'f_1\otimes f_1$ &
 $ax^4\bar{x}^{3}y$
\\\hline

$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes \omega_1'f_1\omega_1' \otimes
\omega_1'f_1\otimes f_1$ &
 $ax^3\bar{x}^2$
\\\hline

$ \omega_1'f_1\omega_1'^{2}\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes \omega_1'^{2}f_1 \otimes
\omega_1'f_1\otimes f_1$ &
 $ax^4\bar{x}^2$
\\\hline

$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes \omega_1'f_1\omega_1' \otimes
\omega_1'f_1\otimes f_1$ &
 $ax^4\bar{x}^2$
\\\hline
$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{3}f_2 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$ &
 $ax^5\bar{x}^{3}y$
\\\hline

$ \omega_1'^{2}f_1\omega_1'\omega_2' \otimes
\omega_1'^{2}f_2\omega_1' \otimes \omega_1'^{2}f_1 \otimes
\omega_1'f_1\otimes f_1$ &
 $ax^5\bar{x}^2$
\\\hline$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{3}f_2 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$ &
 $ax^5\bar{x}^{3}y$
\\\hline

$ \omega_1'^{3}\omega_2'f_1 \otimes \omega_1'^{3}f_2 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$ &
 $ax^6\bar{x}^{3}y$
\\\hline
\end{tabular}
\end{center}

%The following is the column 5 of Tabular 4

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{5}}
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes f_1\omega_1'^{3} \otimes
f_1\omega_1'^2 \otimes f_1\omega_1'\otimes f_1$ &
 $a\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes f_1\omega_1'^{3} \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
  $ax\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes f_1\omega_1'^{3} \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$ &
$ax^2\bar{x}^3$
\\\hline
\end{tabular}
\end{center}

%The following is the column 5 of Tabular 4

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{5}}
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'f_1\omega_1'^{2}
\otimes f_1\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$ &
 $ax\bar{x}^{3}$
\\\hline

$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{2}f_1\omega_1'
\otimes f_1\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$ &
$ax^2\bar{x}^{3}$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{3}f_1 \otimes
f_1\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$ &
 $ax^3\bar{x}^{3}$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'f_1\omega_1'^2
\otimes \omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
  $ax^2\bar{x}^3$
\\\hline

$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'f_1\omega_1'^2
\otimes \omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$ &
  $ax^3\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
  $ax^3\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{3}f_1 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
  $ax^4\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$ &
 $ax^4\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{3}f_1 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$ &
  $ax^5\bar{x}^3$
\\\hline

$ \omega_1'^{3}f_2\omega_1' \otimes f_1\omega_1'^{3} \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1\otimes f_1$ &
 $ax\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes f_1\omega_1'^{3} \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$ &
$ax^2\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes f_1\omega_1'^{3} \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$ &
 $ax^3\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'f_1\omega_1'^{2}
\otimes f_1\omega_1'^{2} \otimes \omega_1'f_1\otimes f_1$ &
 $ax^2\bar{x}^{3}$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{2}f_1\omega_1'
\otimes f_1\omega_1'^{2} \otimes \omega_1'f_1\otimes f_1$ &
 $ax^3\bar{x}^{3}$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{3}f_1 \otimes
f_1\omega_1'^{2} \otimes \omega_1'f_1\otimes f_1$ &
 $ax^4\bar{x}^{3}$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'f_1\omega_1'^2
\otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$ &
 $ax^3\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'f_1\omega_1'^2
\otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$ &
 $ax^4\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$ &
 $ax^4\bar{x}^3$
\\\hline
$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{3}f_1 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$ &
 $ax^5\bar{x}^3$
\\\hline

$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$ &
$ax^5\bar{x}^3$
\\\hline

$ \omega_1'^{3}f_2\omega_1' \otimes \omega_1'^{3}f_1 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$ &
 $ax^6\bar{x}^3$
\\\hline
\end{tabular}
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{1}}
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_2'f_1\omega_1'^2 \otimes
\omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$ &$ay^{3}$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_2'f_1\omega_1'^2 \otimes
\omega_1'\omega_2'f_1 \otimes \omega_2'f_1\otimes f_2$ &$axy^{3}$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$
&$axy^{3}$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'^2\omega_2'f_1 \otimes
\omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$
&$ax^{2}y^{3}$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'\omega_2'f_1 \otimes \omega_2'f_1\otimes f_2$
&$ax^{2}y^{3}$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'^2\omega_2'f_1 \otimes
\omega_1'\omega_2'f_1 \otimes \omega_2'f_1\otimes f_2$
&$ax^{3}y^{3}$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes f_1\omega_2'\omega_1'^2
\otimes \omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$
&$axy^3$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes f_1\omega_2'\omega_1'^2
\otimes \omega_1'\omega_2'f_1 \otimes \omega_2'f_1\otimes f_2$
&$ax^{2}y^3$
\\\hline

$ \omega_1'^2\omega_2'f_1\omega_1' \otimes f_1\omega_2'\omega_1'^2
\otimes \omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$
&$ax^{2}y^3$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes f_1\omega_2'\omega_1'^2 \otimes
\omega_2'f_1\omega_1' \otimes \omega_2'f_1\otimes f_2$
&$ax^{3}y^3$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1' \otimes f_1\omega_2'\omega_1'^2
\otimes \omega_1'\omega_2'f_1 \otimes \omega_2'f_1\otimes f_2$
&$ax^{3}y^3$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes f_1\omega_2'\omega_1'^2 \otimes
\omega_1'\omega_2'f_1 \otimes \omega_2'f_1\otimes f_2$
&$ax^{4}y^3$
\\\hline

$\omega_1'\omega_2'f_1 \omega_1'^2 \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes f_1\omega_1'\omega_2'
\otimes \omega_2'f_1\otimes f_2$ &$ax^{2}y^3$
\\\hline
$ \omega_1'\omega_2'f_1 \omega_1'^2 \otimes
\omega_1'^2\omega_2'f_1 \otimes f_1\omega_1'\omega_2' \otimes
\omega_2'f_1\otimes f_2$ &$ax^{3}y^3$
\\\hline
$ \omega_1'^2\omega_2'f_1 \omega_1' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes f_1\omega_1'\omega_2'
\otimes \omega_2'f_1\otimes f_2$ &$ax^{3}y^3$
\\\hline
\end{tabular}
\end{center}

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{1}}
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes f_1\omega_1'\omega_2' \otimes \omega_2'f_1\otimes f_2$
&$ax^{4}y^3$
\\\hline
$ \omega_1'^2\omega_2'f_1 \omega_1' \otimes
\omega_1'^2\omega_2'f_1 \otimes f_1\omega_1'\omega_2' \otimes
\omega_2'f_1\otimes f_2$ &$ax^{4}y^3$
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'^2\omega_2'f_1 \otimes
f_1\omega_1'\omega_2' \otimes \omega_2'f_1\otimes f_2$
&$ax^{5}y^3$
\\\hline$
\omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'\omega_2'f_1
\otimes f_1\omega_2'\otimes f_2$ &$ax^{3}y^3$
\\\hline

$ \omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'^2\omega_2'f_1 \otimes \omega_1'\omega_2'f_1 \otimes
f_1\omega_2'\otimes f_2$ &$ax^{4}y^3$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'\omega_2'f_1
\otimes f_1\omega_2'\otimes f_2$ &$ax^{4}y^3$
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'\omega_2'f_1 \otimes f_1\omega_2'\otimes f_2$
&$ax^{5}y^3$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'^2\omega_2'f_1 \otimes \omega_1'\omega_2'f_1 \otimes
f_1\omega_2'\otimes f_2$ &$ax^{5}y^3$
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'^2\omega_2'f_1 \otimes
\omega_1'\omega_2'f_1 \otimes f_1\omega_2'\otimes f_2$
&$ax^{6}y^3$
\\\hline

\end{tabular}
\end{center}

%The following is the column 2 of Tabular 5

\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{2}}
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_2'f_1\omega_1'^2 \otimes
\omega_2'f_1\omega_1' \otimes f_2\omega_1'\otimes f_1$ & $ay^2$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_2'f_1\omega_1'^2 \otimes
\omega_1'\omega_2'f_1 \otimes f_2\omega_1'\otimes f_1$  & $axy^2$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_2'f_1\omega_1' \otimes f_2\omega_1'\otimes f_1$ &
$axy^2$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'^2\omega_2'f_1 \otimes
\omega_2'f_1\omega_1' \otimes f_2\omega_1'\otimes f_1$ &
$ax^{2}y^2$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'\omega_2'f_1 \otimes f_2\omega_1'\otimes f_1$ &
$ax^{2}y^2$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'^2\omega_2'f_1 \otimes
\omega_1'\omega_2'f_1 \otimes f_2\omega_1'\otimes f_1$ &
$ax^{3}y^2$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes f_1\omega_2'\omega_1'^2
\otimes \omega_2'f_1\omega_1' \otimes f_2\omega_1'\otimes f_1$
&$axy^2$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes f_1\omega_2'\omega_1'^2
\otimes \omega_1'\omega_2'f_1 \otimes f_2\omega_1'\otimes f_1$
&$ax^{2}y^2$
\\\hline
$\omega_1'^2\omega_2'f_1\omega_1' \otimes f_1\omega_2'\omega_1'^2
\otimes \omega_2'f_1\omega_1' \otimes f_2\omega_1'\otimes f_1$
&$ax^{2}y^2$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes f_1\omega_2'\omega_1'^2 \otimes
\omega_2'f_1\omega_1' \otimes f_2\omega_1'\otimes f_1$
&$ax^{3}y^2$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1' \otimes f_1\omega_2'\omega_1'^2
\otimes \omega_1'\omega_2'f_1 \otimes f_2\omega_1'\otimes f_1$
&$ax^{3}y^2$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes f_1\omega_2'\omega_1'^2 \otimes
\omega_1'\omega_2'f_1 \otimes f_2\omega_1'\otimes f_1$
&$ax^{4}y^2$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes f_1\omega_1'\omega_2'
\otimes f_2\omega_1'\otimes f_1$ &$ax^{2}y^2$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes \omega_1'^2\omega_2'f_1
\otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes f_1$
&$ax^{3}y^2$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1' \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes f_1\omega_1'\omega_2'
\otimes f_2\omega_1'\otimes f_1$ &$ax^{3}y^2$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes f_1$ &
$ax^{4}y^2$
\\\hline
$\omega_1'^2\omega_2'f_1\omega_1' \otimes \omega_1'^2\omega_2'f_1
\otimes f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes f_1$
&$ax^{4}y^2$
\\\hline
$\omega_1'^3\omega_2'f_1 \otimes \omega_1'^2\omega_2'f_1 \otimes
f_1\omega_1'\omega_2' \otimes f_2\omega_1'\otimes f_1$
&$ax^{5}y^2$
\\\hline
$\omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'\omega_2'f_1
\otimes \omega_1'f_2\otimes f_1$ &$ax^{3}\bar{x}y^3$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'^2\omega_2'f_1 \otimes \omega_1'\omega_2'f_1 \otimes
\omega_1'f_2\otimes f_1$ &$ax^{4}\bar{x}y^3$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'\omega_2'f_1
\otimes \omega_1'f_2\otimes f_1$ &$ax^{4}\bar{x}y^3$
\\\hline

$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes f_1$
&$ax^{5}\bar{x}y^3$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'^2\omega_2'f_1 \otimes \omega_1'\omega_2'f_1 \otimes
\omega_1'f_2\otimes f_1$ &$ax^{5}\bar{x}y^3$
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'^2\omega_2'f_1 \otimes
\omega_1'\omega_2'f_1 \otimes \omega_1'f_2\otimes f_1$
&$ax^{6}\bar{x}y^3$
\\\hline

\end{tabular}
\end{center}

%The following is the column 3 of Tabular 5

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{3}}
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_2'f_1\omega_1'^2 \otimes
f_2\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$ & $ay$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_2'f_1\omega_1'^2 \otimes
f_2\omega_1'^{2} \otimes \omega_1'f_1\otimes f_1$  & $axy$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes f_2\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$ & $axy$
\\\hline

$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'^2\omega_2'f_1 \otimes
f_2\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$  & $ax^{2}y$
\\\hline

$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes f_2\omega_1'^{2} \otimes \omega_1'f_1\otimes f_1$ &
$ax^{2}y$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes \omega_1'^2\omega_2'f_1 \otimes
f_2\omega_1'^{2} \otimes \omega_1'f_1\otimes f_1$& $ax^{3}y$
\\\hline
\end{tabular}
\end{center}

\begin{center}
 \large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{3}}
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes f_1\omega_2'\omega_1'^2
\otimes f_2\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$&$axy$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes f_1\omega_2'\omega_1'^2
\otimes f_2\omega_1'^{2} \otimes \omega_1'f_1\otimes
f_1$&$ax^{2}y$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1' \otimes f_1\omega_2'\omega_1'^2
\otimes f_2\omega_1'^{2} \otimes f_1\omega_1'\otimes
f_1$&$ax^{2}y$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes f_1\omega_2'\omega_1'^2 \otimes
f_2\omega_1'^{2} \otimes f_1\omega_1'\otimes f_1$&$ax^{3}y$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1' \otimes f_1\omega_2'\omega_1'^2
\otimes f_2\omega_1'^{2} \otimes \omega_1'f_1\otimes
f_1$&$ax^{3}y$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes f_1\omega_2'\omega_1'^2 \otimes
f_2\omega_1'^{2} \otimes \omega_1'f_1\otimes f_1$ &$ax^{4}y$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'f_2\omega_1'
\otimes f_1\omega_1'\otimes f_1$ &$ax^{2}\bar{x}y^2$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'^2\omega_2'f_1 \otimes \omega_1'f_2\omega_1' \otimes
f_1\omega_1'\otimes f_1$ &$ax^{3}\bar{x}y^2$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'f_2\omega_1'
\otimes f_1\omega_1'\otimes f_1$ & $ax^{3}\bar{x}y^2$
\\\hline

$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'f_2\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
$ax^{4}\bar{x}y^2$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'^2\omega_2'f_1 \otimes \omega_1'f_2\omega_1' \otimes
f_1\omega_1'\otimes f_1$ &$ax^{4}\bar{x}y^2$
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'^2\omega_2'f_1 \otimes
\omega_1'f_2\omega_1' \otimes f_1\omega_1'\otimes f_1$  &
$ax^{5}\bar{x}y^2$
\\\hline

$\omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'f_2\omega_1'
\otimes \omega_1'f_1\otimes f_1$ &$ax^{3}\bar{x}y^2$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'^2\omega_2'f_1 \otimes \omega_1'f_2\omega_1' \otimes
\omega_1'f_1\otimes f_1$ & $ax^{4}\bar{x}y^2$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'\omega_2'f_1\omega_1' \otimes \omega_1'f_2\omega_1'
\otimes \omega_1'f_1\otimes f_1$ & $ax^{4}\bar{x}y^2$
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'\omega_2'f_1\omega_1'
\otimes \omega_1'f_2\omega_1' \otimes \omega_1'f_1\otimes f_1$
&$ax^{5}\bar{x}y^2$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'^2\omega_2'f_1 \otimes \omega_1'f_2\omega_1' \otimes
\omega_1'f_1\otimes f_1$ & $ax^{5}\bar{x}y^2$
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'^2\omega_2'f_1 \otimes
\omega_1'f_2\omega_1' \otimes \omega_1'f_1\otimes f_1$  &
$ax^{6}\bar{x}y^2$
\\\hline
\end{tabular}
\end{center}

%The following is the column 4 of Tabular 5

\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{4}}
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes f_2\omega_1'^3 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1'\otimes f_1$  & $a$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes f_2\omega_1'^3 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1\otimes f_1$ & $ax$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes f_2\omega_1'^3 \otimes
\omega_1'f_1\omega_1'\otimes f_1\omega_1'\otimes f_1$ & $ax$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes f_2\omega_1'^3 \otimes
\omega_1'^{2}f_1\otimes f_1\omega_1'\otimes f_1$ & $ax^2$
\\\hline

$ f_1\omega_2'\omega_1'^3 \otimes f_2\omega_1'^3 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$ & $ax^2$
\\\hline
$ f_1\omega_2'\omega_1'^3 \otimes f_2\omega_1'^3 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$  & $ax^3$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'f_2\omega_1'^{2} \otimes f_1\omega_1'^2 \otimes
f_1\omega_1'\otimes f_1$  & $ax\bar{x}y$
\\\hline

$ \omega_1'\omega_2'f_1\omega_1'^2 \otimes
\omega_1'f_2\omega_1'^{2} \otimes f_1\omega_1'^2 \otimes
\omega_1'f_1\otimes f_1$ &$ax^2\bar{x}y$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1' \otimes
\omega_1'f_2\omega_1'^{2} \otimes f_1\omega_1'^2 \otimes
f_1\omega_1'\otimes f_1$ &$ax^2\bar{x}y$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes \omega_1'f_2\omega_1'^{2}
\otimes f_1\omega_1'^2 \otimes f_1\omega_1'\otimes f_1$  &
$ax^3\bar{x}y$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1' \otimes
\omega_1'f_2\omega_1'^{2} \otimes f_1\omega_1'^2 \otimes
\omega_1'f_1\otimes f_1$ & $ax^3\bar{x}y$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes \omega_1'f_2\omega_1'^{2}
\otimes f_1\omega_1'^2 \otimes \omega_1'f_1\otimes f_1$  &
$ax^4\bar{x}y$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'f_2\omega_1'^{2} \otimes \omega_1'f_1\omega_1' \otimes
f_1\omega_1'\otimes f_1$ & $ax^{2}\bar{x}y$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'f_2\omega_1'^{2} \otimes \omega_1'^{2}f_1 \otimes
f_1\omega_1'\otimes f_1$ &$ax^{3}\bar{x}y$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'f_2\omega_1'^{2} \otimes \omega_1'f_1\omega_1' \otimes
f_1\omega_1'\otimes f_1$ &$ax^{3}\bar{x}y$
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'f_2\omega_1'^{2}
\otimes \omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$
&$ax^{4}\bar{x}y$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'f_2\omega_1'^{2} \otimes \omega_1'^{2}f_1 \otimes
f_1\omega_1'\otimes f_1$ & $ax^{4}\bar{x}y$
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'f_2\omega_1'^{2}
\otimes \omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$ &
$ax^{5}\bar{x}y$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'f_2\omega_1'^{2} \otimes \omega_1'f_1\omega_1' \otimes
\omega_1'f_1\otimes f_1$ &$ax^{3}\bar{x}y$
\\\hline
$ \omega_1'\omega_2'f_1\omega_1'^2  \otimes
\omega_1'f_2\omega_1'^{2} \otimes \omega_1'^{2}f_1 \otimes
\omega_1'f_1\otimes f_1$ &$ax^{4}\bar{x}y$
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'f_2\omega_1'^{2} \otimes \omega_1'f_1\omega_1' \otimes
\omega_1'f_1\otimes f_1$ &$ax^{4}\bar{x}y$
\\\hline
$ \omega_1'^3\omega_2'f_1 \otimes \omega_1'f_2\omega_1'^{2}
\otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$
&$ax^{5}\bar{x}y$
\\\hline
\end{tabular}
\end{center}

\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{4}}
\\\hline
$ \omega_1'^2\omega_2'f_1\omega_1'  \otimes
\omega_1'f_2\omega_1'^{2} \otimes \omega_1'^{2}f_1 \otimes
\omega_1'f_1\otimes f_1$ &$ax^{5}\bar{x}y$
\\\hline
$ \omega_1'^3\omega_2'f_1  \otimes \omega_1'f_2\omega_1'^{2}
\otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes
f_1$&$ax^{6}\bar{x}y$
\\\hline
\end{tabular}
\end{center}

%The following is the column 5 of Tabular 5

\begin{center}
\large
\begin{tabular}{|l|p{2.5em}|}\hline
\multicolumn{1}{|c|}{\textbf{SUMMANDS}}&\multicolumn{1}{|c|}{\textbf{5}}
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes f_1\omega_1'^3 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1'\otimes f_1$& $a\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes f_1\omega_1'^3 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1\otimes f_1$ & $ax\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes f_1\omega_1'^3 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$ &
$ax\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes f_1\omega_1'^3 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$& $ax^2\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes f_1\omega_1'^3 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$
&$ax^2\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes f_1\omega_1'^3 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$& $ax^3\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes \omega_1'f_1\omega_1'^2 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1'\otimes f_1$&$ax\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes \omega_1'f_1\omega_1'^2 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1\otimes f_1$ &$ax^2\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes \omega_1'^{2}f_1\omega_1'
\otimes f_1\omega_1'^2 \otimes f_1\omega_1'\otimes f_1$
&$ax^2\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes \omega_1'^{3}f_1 \otimes
f_1\omega_1'^2 \otimes f_1\omega_1'\otimes f_1$ &$ax^3\bar{x}$
\\\hline

$ \omega_1'f_2\omega_1'^3 \otimes \omega_1'^{2}f_1\omega_1'
\otimes f_1\omega_1'^2 \otimes \omega_1'f_1\otimes f_1$
&$ax^3\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3 \otimes \omega_1'^{3}f_1 \otimes
f_1\omega_1'^2 \otimes \omega_1'f_1\otimes f_1$ &$ax^4\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$
&$ax^{2}\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$ &$ax^{3}\bar{x}$
\\\hline

$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$
&$ax^{3}\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'^{3}f_1 \otimes
\omega_1'f_1\omega_1' \otimes f_1\omega_1'\otimes f_1$
&$ax^{4}\bar{x}$
\\\hline

$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes
f_1$&$ax^{4}\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'^{3}f_1 \otimes
\omega_1'^{2}f_1 \otimes f_1\omega_1'\otimes f_1$ &$ax^{5}\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$
&$ax^{3}\bar{x}$
\\\hline

$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'f_1\omega_1'^2 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$ &$ax^{4}\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$
&$ax^{4}\bar{x}$
\\\hline

$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'^{3}f_1 \otimes
\omega_1'f_1\omega_1' \otimes \omega_1'f_1\otimes f_1$
&$ax^{5}\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'^{2}f_1\omega_1'
\otimes \omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$
&$ax^{5}\bar{x}$
\\\hline
$ \omega_1'f_2\omega_1'^3  \otimes \omega_1'^{3}f_1 \otimes
\omega_1'^{2}f_1 \otimes \omega_1'f_1\otimes f_1$ &$ax^{6}\bar{x}$
\\\hline
\end{tabular}
